Cellular automaton models and traffic flow

A recently introduced cellular automaton model for the description of traffic flow is investigated. It generalises asymmetric exclusion models which have attracted a lot of interest in the past. We calculate the so-called fundamental diagram (flow vs.\ density) for parallel dynamics using an improved mean-field approximation which takes into account short-range correlations. For maximum velocity 1 we find that the simplest non-trivial of these approximations gives already the exact result. For higher velocities our results are in excellent agreement with numerical data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%% Fig1.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1749 moveto
  0419 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1753 moveto
  0419 1753 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0351 1749 moveto
  0344 1742 b
  0340 1734 b
  0340 1727 b
  0344 1716 b
  0351 1708 b
  0363 1704 b
  0370 1704 b
  0381 1708 b
  0389 1716 b
  0393 1727 b
  0393 1734 b
  0389 1742 b
  0381 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1727 moveto
  0344 1719 b
  0351 1712 b
  0363 1708 b
  0370 1708 b
  0381 1712 b
  0389 1719 b
  0393 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0419 1738 moveto
  0419 1764 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1391 0751 moveto
  1395 0740 b
  1399 0736 b
  1406 0732 b
  1413 0732 b
  1425 0736 b
  1432 0748 b
  1436 0759 b
  1436 0770 b
  1432 0777 b
  1428 0781 b
  1421 0785 b
  1413 0785 b
  1402 0781 b
  1395 0770 b
  1391 0759 b
  1376 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0732 moveto
  1421 0736 b
  1428 0748 b
  1432 0759 b
  1432 0774 b
  1428 0781 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0785 moveto
  1406 0781 b
  1399 0770 b
  1395 0759 b
  1380 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1053 moveto
  0637 1053 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1133 moveto
  0484 1131 b
  0486 1129 b
  0489 1131 b
  0486 1133 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1179 moveto
  0527 1176 b
  0522 1169 b
  0520 1157 b
  0520 1150 b
  0522 1138 b
  0527 1131 b
  0534 1129 b
  0539 1129 b
  0546 1131 b
  0551 1138 b
  0553 1150 b
  0553 1157 b
  0551 1169 b
  0546 1176 b
  0539 1179 b
  0534 1179 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1179 moveto
  0529 1176 b
  0527 1174 b
  0525 1169 b
  0522 1157 b
  0522 1150 b
  0525 1138 b
  0527 1133 b
  0529 1131 b
  0534 1129 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1129 moveto
  0544 1131 b
  0546 1133 b
  0549 1138 b
  0551 1150 b
  0551 1157 b
  0549 1169 b
  0546 1174 b
  0544 1176 b
  0539 1179 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1169 moveto
  0575 1167 b
  0573 1164 b
  0570 1167 b
  0570 1169 b
  0573 1174 b
  0575 1176 b
  0582 1179 b
  0592 1179 b
  0599 1176 b
  0601 1174 b
  0604 1169 b
  0604 1164 b
  0601 1160 b
  0594 1155 b
  0582 1150 b
  0577 1148 b
  0573 1143 b
  0570 1136 b
  0570 1129 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1179 moveto
  0597 1176 b
  0599 1174 b
  0601 1169 b
  0601 1164 b
  0599 1160 b
  0592 1155 b
  0582 1150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1133 moveto
  0573 1136 b
  0577 1136 b
  0589 1131 b
  0597 1131 b
  0601 1133 b
  0604 1136 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1136 moveto
  0589 1129 b
  0599 1129 b
  0601 1131 b
  0604 1136 b
  0604 1140 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1150 moveto
  0684 1150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1247 moveto
  0637 1247 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1327 moveto
  0484 1324 b
  0486 1322 b
  0489 1324 b
  0486 1327 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1372 moveto
  0527 1370 b
  0522 1363 b
  0520 1351 b
  0520 1344 b
  0522 1332 b
  0527 1324 b
  0534 1322 b
  0539 1322 b
  0546 1324 b
  0551 1332 b
  0553 1344 b
  0553 1351 b
  0551 1363 b
  0546 1370 b
  0539 1372 b
  0534 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1372 moveto
  0529 1370 b
  0527 1368 b
  0525 1363 b
  0522 1351 b
  0522 1344 b
  0525 1332 b
  0527 1327 b
  0529 1324 b
  0534 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1322 moveto
  0544 1324 b
  0546 1327 b
  0549 1332 b
  0551 1344 b
  0551 1351 b
  0549 1363 b
  0546 1368 b
  0544 1370 b
  0539 1372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1368 moveto
  0592 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1372 moveto
  0594 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 1372 moveto
  0568 1336 b
  0606 1336 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1322 moveto
  0601 1322 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1344 moveto
  0684 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1440 moveto
  0637 1440 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1520 moveto
  0484 1518 b
  0486 1516 b
  0489 1518 b
  0486 1520 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1566 moveto
  0527 1564 b
  0522 1556 b
  0520 1544 b
  0520 1537 b
  0522 1525 b
  0527 1518 b
  0534 1516 b
  0539 1516 b
  0546 1518 b
  0551 1525 b
  0553 1537 b
  0553 1544 b
  0551 1556 b
  0546 1564 b
  0539 1566 b
  0534 1566 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1566 moveto
  0529 1564 b
  0527 1561 b
  0525 1556 b
  0522 1544 b
  0522 1537 b
  0525 1525 b
  0527 1520 b
  0529 1518 b
  0534 1516 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1516 moveto
  0544 1518 b
  0546 1520 b
  0549 1525 b
  0551 1537 b
  0551 1544 b
  0549 1556 b
  0546 1561 b
  0544 1564 b
  0539 1566 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 1559 moveto
  0597 1556 b
  0599 1554 b
  0601 1556 b
  0601 1559 b
  0599 1564 b
  0594 1566 b
  0587 1566 b
  0580 1564 b
  0575 1559 b
  0573 1554 b
  0570 1544 b
  0570 1530 b
  0573 1523 b
  0577 1518 b
  0585 1516 b
  0589 1516 b
  0597 1518 b
  0601 1523 b
  0604 1530 b
  0604 1532 b
  0601 1540 b
  0597 1544 b
  0589 1547 b
  0587 1547 b
  0580 1544 b
  0575 1540 b
  0573 1532 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1566 moveto
  0582 1564 b
  0577 1559 b
  0575 1554 b
  0573 1544 b
  0573 1530 b
  0575 1523 b
  0580 1518 b
  0585 1516 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1516 moveto
  0594 1518 b
  0599 1523 b
  0601 1530 b
  0601 1532 b
  0599 1540 b
  0594 1544 b
  0589 1547 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1537 moveto
  0684 1537 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1634 moveto
  0637 1634 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1714 moveto
  0484 1711 b
  0486 1709 b
  0489 1711 b
  0486 1714 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1759 moveto
  0527 1757 b
  0522 1750 b
  0520 1738 b
  0520 1731 b
  0522 1719 b
  0527 1711 b
  0534 1709 b
  0539 1709 b
  0546 1711 b
  0551 1719 b
  0553 1731 b
  0553 1738 b
  0551 1750 b
  0546 1757 b
  0539 1759 b
  0534 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1759 moveto
  0529 1757 b
  0527 1755 b
  0525 1750 b
  0522 1738 b
  0522 1731 b
  0525 1719 b
  0527 1714 b
  0529 1711 b
  0534 1709 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1709 moveto
  0544 1711 b
  0546 1714 b
  0549 1719 b
  0551 1731 b
  0551 1738 b
  0549 1750 b
  0546 1755 b
  0544 1757 b
  0539 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 1759 moveto
  0575 1757 b
  0573 1752 b
  0573 1745 b
  0575 1740 b
  0582 1738 b
  0592 1738 b
  0599 1740 b
  0601 1745 b
  0601 1752 b
  0599 1757 b
  0592 1759 b
  0582 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 1759 moveto
  0577 1757 b
  0575 1752 b
  0575 1745 b
  0577 1740 b
  0582 1738 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1738 moveto
  0597 1740 b
  0599 1745 b
  0599 1752 b
  0597 1757 b
  0592 1759 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 1738 moveto
  0575 1735 b
  0573 1733 b
  0570 1728 b
  0570 1719 b
  0573 1714 b
  0575 1711 b
  0582 1709 b
  0592 1709 b
  0599 1711 b
  0601 1714 b
  0604 1719 b
  0604 1728 b
  0601 1733 b
  0599 1735 b
  0592 1738 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0582 1738 moveto
  0577 1735 b
  0575 1733 b
  0573 1728 b
  0573 1719 b
  0575 1714 b
  0577 1711 b
  0582 1709 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1709 moveto
  0597 1711 b
  0599 1714 b
  0601 1719 b
  0601 1728 b
  0599 1733 b
  0597 1735 b
  0592 1738 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1731 moveto
  0684 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1827 moveto
  0637 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1907 moveto
  0484 1905 b
  0486 1903 b
  0489 1905 b
  0486 1907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1943 moveto
  0532 1946 b
  0539 1953 b
  0539 1903 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1951 moveto
  0537 1903 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1903 moveto
  0549 1903 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1953 moveto
  0577 1951 b
  0573 1943 b
  0570 1931 b
  0570 1924 b
  0573 1912 b
  0577 1905 b
  0585 1903 b
  0589 1903 b
  0597 1905 b
  0601 1912 b
  0604 1924 b
  0604 1931 b
  0601 1943 b
  0597 1951 b
  0589 1953 b
  0585 1953 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1953 moveto
  0580 1951 b
  0577 1948 b
  0575 1943 b
  0573 1931 b
  0573 1924 b
  0575 1912 b
  0577 1907 b
  0580 1905 b
  0585 1903 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1903 moveto
  0594 1905 b
  0597 1907 b
  0599 1912 b
  0601 1924 b
  0601 1931 b
  0599 1943 b
  0597 1948 b
  0594 1951 b
  0589 1953 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1924 moveto
  0684 1924 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2021 moveto
  0637 2021 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2101 moveto
  0484 2099 b
  0486 2096 b
  0489 2099 b
  0486 2101 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2137 moveto
  0532 2139 b
  0539 2147 b
  0539 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2144 moveto
  0537 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2096 moveto
  0549 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 2137 moveto
  0575 2135 b
  0573 2132 b
  0570 2135 b
  0570 2137 b
  0573 2142 b
  0575 2144 b
  0582 2147 b
  0592 2147 b
  0599 2144 b
  0601 2142 b
  0604 2137 b
  0604 2132 b
  0601 2127 b
  0594 2123 b
  0582 2118 b
  0577 2115 b
  0573 2111 b
  0570 2103 b
  0570 2096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2147 moveto
  0597 2144 b
  0599 2142 b
  0601 2137 b
  0601 2132 b
  0599 2127 b
  0592 2123 b
  0582 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 2101 moveto
  0573 2103 b
  0577 2103 b
  0589 2099 b
  0597 2099 b
  0601 2101 b
  0604 2103 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 2103 moveto
  0589 2096 b
  0599 2096 b
  0601 2099 b
  0604 2103 b
  0604 2108 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2118 moveto
  0684 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2215 moveto
  0637 2215 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2295 moveto
  0484 2292 b
  0486 2290 b
  0489 2292 b
  0486 2295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2331 moveto
  0532 2333 b
  0539 2340 b
  0539 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2338 moveto
  0537 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2290 moveto
  0549 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2335 moveto
  0592 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2340 moveto
  0594 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2340 moveto
  0568 2304 b
  0606 2304 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2290 moveto
  0601 2290 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2311 moveto
  0684 2311 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2408 moveto
  0637 2408 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2488 moveto
  0484 2486 b
  0486 2483 b
  0489 2486 b
  0486 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2524 moveto
  0532 2526 b
  0539 2534 b
  0539 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2531 moveto
  0537 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2483 moveto
  0549 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 2526 moveto
  0597 2524 b
  0599 2522 b
  0601 2524 b
  0601 2526 b
  0599 2531 b
  0594 2534 b
  0587 2534 b
  0580 2531 b
  0575 2526 b
  0573 2522 b
  0570 2512 b
  0570 2498 b
  0573 2490 b
  0577 2486 b
  0585 2483 b
  0589 2483 b
  0597 2486 b
  0601 2490 b
  0604 2498 b
  0604 2500 b
  0601 2507 b
  0597 2512 b
  0589 2514 b
  0587 2514 b
  0580 2512 b
  0575 2507 b
  0573 2500 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 2534 moveto
  0582 2531 b
  0577 2526 b
  0575 2522 b
  0573 2512 b
  0573 2498 b
  0575 2490 b
  0580 2486 b
  0585 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2483 moveto
  0594 2486 b
  0599 2490 b
  0601 2498 b
  0601 2500 b
  0599 2507 b
  0594 2512 b
  0589 2514 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1053 moveto
  2186 1053 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1150 moveto
  2139 1150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1247 moveto
  2186 1247 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1344 moveto
  2139 1344 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1440 moveto
  2186 1440 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1537 moveto
  2139 1537 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1634 moveto
  2186 1634 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1731 moveto
  2139 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1827 moveto
  2186 1827 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1924 moveto
  2139 1924 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2021 moveto
  2186 2021 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2118 moveto
  2139 2118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2215 moveto
  2186 2215 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2311 moveto
  2139 2311 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2408 moveto
  2186 2408 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0647 0881 moveto
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 0987 moveto
  0792 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0922 0883 moveto
  0920 0881 b
  0922 0878 b
  0924 0881 b
  0922 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0958 0919 moveto
  0960 0917 b
  0958 0914 b
  0956 0917 b
  0956 0919 b
  0958 0924 b
  0960 0926 b
  0968 0929 b
  0977 0929 b
  0984 0926 b
  0987 0924 b
  0989 0919 b
  0989 0914 b
  0987 0909 b
  0980 0905 b
  0968 0900 b
  0963 0897 b
  0958 0893 b
  0956 0885 b
  0956 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0977 0929 moveto
  0982 0926 b
  0984 0924 b
  0987 0919 b
  0987 0914 b
  0984 0909 b
  0977 0905 b
  0968 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0956 0883 moveto
  0958 0885 b
  0963 0885 b
  0975 0881 b
  0982 0881 b
  0987 0883 b
  0989 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0963 0885 moveto
  0975 0878 b
  0984 0878 b
  0987 0881 b
  0989 0885 b
  0989 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 0956 moveto
  0947 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 0987 moveto
  1102 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1232 0883 moveto
  1229 0881 b
  1232 0878 b
  1234 0881 b
  1232 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1287 0924 moveto
  1287 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1289 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1263 0893 b
  1301 0893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1280 0878 moveto
  1296 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 0956 moveto
  1257 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 0987 moveto
  1412 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1541 0883 moveto
  1539 0881 b
  1541 0878 b
  1544 0881 b
  1541 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1604 0921 moveto
  1601 0919 b
  1604 0917 b
  1606 0919 b
  1606 0921 b
  1604 0926 b
  1599 0929 b
  1592 0929 b
  1585 0926 b
  1580 0921 b
  1577 0917 b
  1575 0907 b
  1575 0893 b
  1577 0885 b
  1582 0881 b
  1589 0878 b
  1594 0878 b
  1601 0881 b
  1606 0885 b
  1608 0893 b
  1608 0895 b
  1606 0902 b
  1601 0907 b
  1594 0909 b
  1592 0909 b
  1585 0907 b
  1580 0902 b
  1577 0895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1592 0929 moveto
  1587 0926 b
  1582 0921 b
  1580 0917 b
  1577 0907 b
  1577 0893 b
  1580 0885 b
  1585 0881 b
  1589 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1594 0878 moveto
  1599 0881 b
  1604 0885 b
  1606 0893 b
  1606 0895 b
  1604 0902 b
  1599 0907 b
  1594 0909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 0956 moveto
  1567 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 0987 moveto
  1721 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1851 0883 moveto
  1849 0881 b
  1851 0878 b
  1853 0881 b
  1851 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1889 0926 b
  1887 0921 b
  1887 0914 b
  1889 0909 b
  1897 0907 b
  1906 0907 b
  1913 0909 b
  1916 0914 b
  1916 0921 b
  1913 0926 b
  1906 0929 b
  1897 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1892 0926 b
  1889 0921 b
  1889 0914 b
  1892 0909 b
  1897 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0907 moveto
  1911 0909 b
  1913 0914 b
  1913 0921 b
  1911 0926 b
  1906 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1889 0905 b
  1887 0902 b
  1885 0897 b
  1885 0888 b
  1887 0883 b
  1889 0881 b
  1897 0878 b
  1906 0878 b
  1913 0881 b
  1916 0883 b
  1918 0888 b
  1918 0897 b
  1916 0902 b
  1913 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1892 0905 b
  1889 0902 b
  1887 0897 b
  1887 0888 b
  1889 0883 b
  1892 0881 b
  1897 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0878 moveto
  1911 0881 b
  1913 0883 b
  1916 0888 b
  1916 0897 b
  1913 0902 b
  1911 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 0956 moveto
  1876 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 0987 moveto
  2031 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0919 moveto
  2131 0921 b
  2138 0929 b
  2138 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2135 0926 moveto
  2135 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0878 moveto
  2147 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0883 moveto
  2184 0881 b
  2186 0878 b
  2188 0881 b
  2186 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2227 0926 b
  2222 0919 b
  2219 0907 b
  2219 0900 b
  2222 0888 b
  2227 0881 b
  2234 0878 b
  2239 0878 b
  2246 0881 b
  2251 0888 b
  2253 0900 b
  2253 0907 b
  2251 0919 b
  2246 0926 b
  2239 0929 b
  2234 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2229 0926 b
  2227 0924 b
  2224 0919 b
  2222 0907 b
  2222 0900 b
  2224 0888 b
  2227 0883 b
  2229 0881 b
  2234 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2239 0878 moveto
  2243 0881 b
  2246 0883 b
  2248 0888 b
  2251 0900 b
  2251 0907 b
  2248 0919 b
  2246 0924 b
  2243 0926 b
  2239 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2186 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 2474 moveto
  0792 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 2505 moveto
  0947 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 2474 moveto
  1102 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 2505 moveto
  1257 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2474 moveto
  1412 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 2505 moveto
  1567 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 2474 moveto
  1721 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 2505 moveto
  1876 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 2474 moveto
  2031 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2170 1005 b
  2155 1052 b
  2139 1099 b
  2124 1146 b
  2108 1192 b
  2093 1238 b
  2077 1282 b
  2062 1327 b
  2047 1371 b
  2031 1414 b
  2016 1456 b
  2000 1498 b
  1985 1539 b
  1969 1579 b
  1954 1619 b
  1938 1658 b
  1923 1696 b
  1907 1733 b
  1892 1769 b
  1876 1805 b
  1861 1840 b
  1845 1874 b
  1830 1907 b
  1814 1939 b
  1799 1970 b
  1783 2000 b
  1768 2029 b
  1752 2057 b
  1737 2084 b
  1721 2110 b
  1706 2135 b
  1690 2159 b
  1675 2181 b
  1659 2203 b
  1644 2223 b
  1628 2242 b
  1613 2260 b
  1597 2277 b
  1582 2292 b
  1567 2306 b
  1551 2319 b
  1536 2330 b
  1520 2340 b
  1505 2349 b
  1489 2357 b
  1474 2363 b
  1458 2368 b
  1443 2371 b
  1427 2373 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1427 2373 moveto
  1412 2374 b
  1396 2373 b
  1381 2371 b
  1365 2368 b
  1350 2363 b
  1334 2357 b
  1319 2349 b
  1303 2340 b
  1288 2330 b
  1272 2319 b
  1257 2306 b
  1241 2292 b
  1226 2277 b
  1210 2260 b
  1195 2242 b
  1179 2223 b
  1164 2203 b
  1148 2181 b
  1133 2159 b
  1117 2135 b
  1102 2110 b
  1087 2084 b
  1071 2057 b
  1056 2029 b
  1040 2000 b
  1025 1970 b
  1009 1939 b
  0994 1907 b
  0978 1874 b
  0963 1840 b
  0947 1805 b
  0932 1769 b
  0916 1733 b
  0901 1696 b
  0885 1658 b
  0870 1619 b
  0854 1579 b
  0839 1539 b
  0823 1498 b
  0808 1456 b
  0792 1414 b
  0777 1371 b
  0761 1327 b
  0746 1282 b
  0730 1238 b
  0715 1192 b
  0699 1146 b
  0684 1099 b
  0668 1052 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1052 moveto
  0653 1005 b
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2170 1005 b
  2168 1010 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2151 1064 moveto
  2139 1099 b
  2133 1118 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2115 1172 moveto
  2108 1192 b
  2097 1226 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2079 1279 moveto
  2077 1282 b
  2062 1327 b
  2060 1333 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2041 1386 moveto
  2031 1414 b
  2022 1439 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2002 1493 moveto
  2000 1498 b
  1985 1539 b
  1982 1546 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1961 1599 moveto
  1954 1619 b
  1941 1651 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1919 1704 moveto
  1907 1733 b
  1897 1756 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1875 1808 moveto
  1861 1840 b
  1852 1860 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1828 1911 moveto
  1814 1939 b
  1803 1962 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1777 2012 moveto
  1768 2029 b
  1752 2057 b
  1749 2062 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 2111 moveto
  1706 2135 b
  1690 2159 b
  1690 2159 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1658 2205 moveto
  1644 2223 b
  1628 2242 b
  1622 2249 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1583 2291 moveto
  1582 2292 b
  1567 2306 b
  1551 2319 b
  1540 2327 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1491 2356 moveto
  1489 2357 b
  1474 2363 b
  1458 2368 b
  1443 2371 b
  1437 2372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1381 2371 moveto
  1365 2368 b
  1350 2363 b
  1334 2357 b
  1327 2353 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1279 2323 moveto
  1272 2319 b
  1257 2306 b
  1241 2292 b
  1236 2286 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1197 2245 moveto
  1195 2242 b
  1179 2223 b
  1164 2203 b
  1162 2200 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1130 2154 moveto
  1117 2135 b
  1102 2110 b
  1099 2106 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1071 2057 moveto
  1056 2029 b
  1044 2007 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1018 1957 moveto
  1009 1939 b
  0994 1907 b
  0993 1906 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0969 1854 moveto
  0963 1840 b
  0947 1805 b
  0946 1803 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0924 1751 moveto
  0916 1733 b
  0902 1698 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0880 1646 moveto
  0870 1619 b
  0860 1593 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0839 1540 moveto
  0839 1539 b
  0823 1498 b
  0819 1487 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0800 1434 moveto
  0792 1414 b
  0780 1380 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0761 1327 moveto
  0761 1327 b
  0746 1282 b
  0743 1274 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0724 1220 moveto
  0715 1192 b
  0706 1166 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0688 1112 moveto
  0684 1099 b
  0670 1059 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0653 1005 moveto
  0653 1005 b
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0646 0983 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0655 1010 moveto
  0664 1037 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0673 1064 moveto
  0682 1091 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0691 1118 moveto
  0699 1142 b
  0700 1145 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0710 1171 moveto
  0715 1186 b
  0719 1198 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0729 1225 moveto
  0730 1229 b
  0738 1251 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0748 1278 moveto
  0758 1304 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0768 1331 moveto
  0777 1353 b
  0779 1357 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0789 1384 moveto
  0792 1392 b
  0800 1410 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0810 1436 moveto
  0821 1463 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0832 1489 moveto
  0839 1504 b
  0844 1515 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0855 1541 moveto
  0867 1566 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0878 1592 moveto
  0885 1607 b
  0890 1618 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0903 1643 moveto
  0915 1669 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0928 1694 moveto
  0932 1701 b
  0941 1719 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0955 1744 moveto
  0963 1759 b
  0968 1769 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0982 1794 moveto
  0994 1813 b
  0996 1818 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1011 1842 moveto
  1025 1864 b
  1026 1866 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1042 1890 moveto
  1056 1910 b
  1058 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1074 1937 moveto
  1087 1953 b
  1091 1959 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1109 1981 moveto
  1117 1991 b
  1127 2003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1146 2024 moveto
  1148 2026 b
  1164 2042 b
  1166 2044 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1187 2064 moveto
  1195 2071 b
  1208 2083 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1231 2100 moveto
  1241 2108 b
  1254 2116 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1278 2130 moveto
  1288 2135 b
  1303 2142 b
  1304 2143 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1330 2153 moveto
  1334 2154 b
  1350 2158 b
  1358 2160 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1386 2165 moveto
  1396 2166 b
  1412 2166 b
  1414 2166 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1442 2164 moveto
  1443 2164 b
  1458 2162 b
  1470 2159 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1497 2151 moveto
  1505 2149 b
  1520 2142 b
  1524 2141 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1549 2128 moveto
  1551 2127 b
  1567 2118 b
  1573 2113 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1596 2097 moveto
  1597 2096 b
  1613 2084 b
  1618 2080 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1640 2061 moveto
  1644 2057 b
  1659 2042 b
  1660 2041 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1680 2021 moveto
  1690 2009 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1690 2009 moveto
  1699 2000 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1717 1978 moveto
  1721 1973 b
  1735 1956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1751 1933 moveto
  1752 1932 b
  1768 1910 b
  1768 1910 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1784 1887 moveto
  1799 1864 b
  1799 1863 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1814 1839 moveto
  1829 1815 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1843 1790 moveto
  1845 1787 b
  1857 1765 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1871 1740 moveto
  1876 1731 b
  1884 1715 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 1690 moveto
  1907 1671 b
  1910 1665 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1923 1640 moveto
  1923 1639 b
  1935 1614 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1947 1588 moveto
  1954 1573 b
  1959 1562 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1970 1537 moveto
  1981 1511 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1993 1485 moveto
  2000 1467 b
  2004 1459 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2015 1432 moveto
  2016 1430 b
  2025 1406 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2036 1380 moveto
  2046 1353 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2056 1327 moveto
  2062 1313 b
  2067 1300 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2077 1274 moveto
  2077 1272 b
  2086 1247 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2096 1221 moveto
  2106 1194 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2115 1167 moveto
  2124 1142 b
  2124 1141 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2134 1114 moveto
  2139 1097 b
  2143 1087 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2152 1060 moveto
  2155 1051 b
  2161 1033 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2170 1006 moveto
  2170 1004 b
  2179 0979 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore


%%%%%%%%%%%%%%%%%%%%%%% Fig2.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0391 1749 moveto
  0469 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0391 1753 moveto
  0469 1753 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0402 1749 moveto
  0394 1742 b
  0391 1734 b
  0391 1727 b
  0394 1716 b
  0402 1708 b
  0413 1704 b
  0420 1704 b
  0432 1708 b
  0439 1716 b
  0443 1727 b
  0443 1734 b
  0439 1742 b
  0432 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0391 1727 moveto
  0394 1719 b
  0402 1712 b
  0413 1708 b
  0420 1708 b
  0432 1712 b
  0439 1719 b
  0443 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0469 1738 moveto
  0469 1764 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1391 0751 moveto
  1395 0740 b
  1399 0736 b
  1406 0732 b
  1413 0732 b
  1425 0736 b
  1432 0748 b
  1436 0759 b
  1436 0770 b
  1432 0777 b
  1428 0781 b
  1421 0785 b
  1413 0785 b
  1402 0781 b
  1395 0770 b
  1391 0759 b
  1376 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0732 moveto
  1421 0736 b
  1428 0748 b
  1432 0759 b
  1432 0774 b
  1428 0781 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0785 moveto
  1406 0781 b
  1399 0770 b
  1395 0759 b
  1380 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1111 moveto
  0637 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1249 moveto
  0534 1247 b
  0537 1245 b
  0539 1247 b
  0537 1249 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1285 moveto
  0582 1288 b
  0589 1295 b
  0589 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0587 1293 moveto
  0587 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1245 moveto
  0599 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1266 moveto
  0684 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1421 moveto
  0637 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1559 moveto
  0534 1557 b
  0537 1554 b
  0539 1557 b
  0537 1559 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1595 moveto
  0575 1593 b
  0573 1590 b
  0570 1593 b
  0570 1595 b
  0573 1600 b
  0575 1602 b
  0582 1605 b
  0592 1605 b
  0599 1602 b
  0601 1600 b
  0604 1595 b
  0604 1590 b
  0601 1585 b
  0594 1581 b
  0582 1576 b
  0577 1573 b
  0573 1569 b
  0570 1561 b
  0570 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1605 moveto
  0597 1602 b
  0599 1600 b
  0601 1595 b
  0601 1590 b
  0599 1585 b
  0592 1581 b
  0582 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1559 moveto
  0573 1561 b
  0577 1561 b
  0589 1557 b
  0597 1557 b
  0601 1559 b
  0604 1561 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0577 1561 moveto
  0589 1554 b
  0599 1554 b
  0601 1557 b
  0604 1561 b
  0604 1566 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1576 moveto
  0684 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1731 moveto
  0637 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1869 moveto
  0534 1866 b
  0537 1864 b
  0539 1866 b
  0537 1869 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0573 1907 moveto
  0575 1905 b
  0573 1902 b
  0570 1905 b
  0570 1907 b
  0575 1912 b
  0582 1914 b
  0592 1914 b
  0599 1912 b
  0601 1907 b
  0601 1900 b
  0599 1895 b
  0592 1893 b
  0585 1893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1914 moveto
  0597 1912 b
  0599 1907 b
  0599 1900 b
  0597 1895 b
  0592 1893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 1893 moveto
  0597 1890 b
  0601 1885 b
  0604 1881 b
  0604 1873 b
  0601 1869 b
  0599 1866 b
  0592 1864 b
  0582 1864 b
  0575 1866 b
  0573 1869 b
  0570 1873 b
  0570 1876 b
  0573 1878 b
  0575 1876 b
  0573 1873 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0599 1888 moveto
  0601 1881 b
  0601 1873 b
  0599 1869 b
  0597 1866 b
  0592 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1885 moveto
  0684 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2040 moveto
  0637 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2178 moveto
  0534 2176 b
  0537 2174 b
  0539 2176 b
  0537 2178 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0592 2219 moveto
  0592 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2224 moveto
  0594 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0594 2224 moveto
  0568 2188 b
  0606 2188 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2174 moveto
  0601 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2195 moveto
  0684 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2350 moveto
  0637 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 2488 moveto
  0534 2486 b
  0537 2483 b
  0539 2486 b
  0537 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2534 moveto
  0570 2510 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 2510 moveto
  0575 2514 b
  0582 2517 b
  0589 2517 b
  0597 2514 b
  0601 2510 b
  0604 2502 b
  0604 2498 b
  0601 2490 b
  0597 2486 b
  0589 2483 b
  0582 2483 b
  0575 2486 b
  0573 2488 b
  0570 2493 b
  0570 2495 b
  0573 2498 b
  0575 2495 b
  0573 2493 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2517 moveto
  0594 2514 b
  0599 2510 b
  0601 2502 b
  0601 2498 b
  0599 2490 b
  0594 2486 b
  0589 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2534 moveto
  0599 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2531 moveto
  0587 2531 b
  0599 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0684 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1111 moveto
  2186 1111 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1266 moveto
  2139 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1421 moveto
  2186 1421 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1576 moveto
  2139 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1731 moveto
  2186 1731 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1885 moveto
  2139 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2040 moveto
  2186 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2195 moveto
  2139 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2350 moveto
  2186 2350 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2139 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0623 0907 moveto
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 0987 moveto
  0792 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0922 0883 moveto
  0920 0881 b
  0922 0878 b
  0924 0881 b
  0922 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0958 0919 moveto
  0960 0917 b
  0958 0914 b
  0956 0917 b
  0956 0919 b
  0958 0924 b
  0960 0926 b
  0968 0929 b
  0977 0929 b
  0984 0926 b
  0987 0924 b
  0989 0919 b
  0989 0914 b
  0987 0909 b
  0980 0905 b
  0968 0900 b
  0963 0897 b
  0958 0893 b
  0956 0885 b
  0956 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0977 0929 moveto
  0982 0926 b
  0984 0924 b
  0987 0919 b
  0987 0914 b
  0984 0909 b
  0977 0905 b
  0968 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0956 0883 moveto
  0958 0885 b
  0963 0885 b
  0975 0881 b
  0982 0881 b
  0987 0883 b
  0989 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0963 0885 moveto
  0975 0878 b
  0984 0878 b
  0987 0881 b
  0989 0885 b
  0989 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 0956 moveto
  0947 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 0987 moveto
  1102 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1232 0883 moveto
  1229 0881 b
  1232 0878 b
  1234 0881 b
  1232 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1287 0924 moveto
  1287 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1289 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1263 0893 b
  1301 0893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1280 0878 moveto
  1296 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 0956 moveto
  1257 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 0987 moveto
  1412 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1541 0883 moveto
  1539 0881 b
  1541 0878 b
  1544 0881 b
  1541 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1604 0921 moveto
  1601 0919 b
  1604 0917 b
  1606 0919 b
  1606 0921 b
  1604 0926 b
  1599 0929 b
  1592 0929 b
  1585 0926 b
  1580 0921 b
  1577 0917 b
  1575 0907 b
  1575 0893 b
  1577 0885 b
  1582 0881 b
  1589 0878 b
  1594 0878 b
  1601 0881 b
  1606 0885 b
  1608 0893 b
  1608 0895 b
  1606 0902 b
  1601 0907 b
  1594 0909 b
  1592 0909 b
  1585 0907 b
  1580 0902 b
  1577 0895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1592 0929 moveto
  1587 0926 b
  1582 0921 b
  1580 0917 b
  1577 0907 b
  1577 0893 b
  1580 0885 b
  1585 0881 b
  1589 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1594 0878 moveto
  1599 0881 b
  1604 0885 b
  1606 0893 b
  1606 0895 b
  1604 0902 b
  1599 0907 b
  1594 0909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 0956 moveto
  1567 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 0987 moveto
  1721 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1851 0883 moveto
  1849 0881 b
  1851 0878 b
  1853 0881 b
  1851 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1889 0926 b
  1887 0921 b
  1887 0914 b
  1889 0909 b
  1897 0907 b
  1906 0907 b
  1913 0909 b
  1916 0914 b
  1916 0921 b
  1913 0926 b
  1906 0929 b
  1897 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1892 0926 b
  1889 0921 b
  1889 0914 b
  1892 0909 b
  1897 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0907 moveto
  1911 0909 b
  1913 0914 b
  1913 0921 b
  1911 0926 b
  1906 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1889 0905 b
  1887 0902 b
  1885 0897 b
  1885 0888 b
  1887 0883 b
  1889 0881 b
  1897 0878 b
  1906 0878 b
  1913 0881 b
  1916 0883 b
  1918 0888 b
  1918 0897 b
  1916 0902 b
  1913 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1892 0905 b
  1889 0902 b
  1887 0897 b
  1887 0888 b
  1889 0883 b
  1892 0881 b
  1897 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0878 moveto
  1911 0881 b
  1913 0883 b
  1916 0888 b
  1916 0897 b
  1913 0902 b
  1911 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 0956 moveto
  1876 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 0987 moveto
  2031 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0919 moveto
  2131 0921 b
  2138 0929 b
  2138 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2135 0926 moveto
  2135 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0878 moveto
  2147 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0883 moveto
  2184 0881 b
  2186 0878 b
  2188 0881 b
  2186 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2227 0926 b
  2222 0919 b
  2219 0907 b
  2219 0900 b
  2222 0888 b
  2227 0881 b
  2234 0878 b
  2239 0878 b
  2246 0881 b
  2251 0888 b
  2253 0900 b
  2253 0907 b
  2251 0919 b
  2246 0926 b
  2239 0929 b
  2234 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2229 0926 b
  2227 0924 b
  2224 0919 b
  2222 0907 b
  2222 0900 b
  2224 0888 b
  2227 0883 b
  2229 0881 b
  2234 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2239 0878 moveto
  2243 0881 b
  2246 0883 b
  2248 0888 b
  2251 0900 b
  2251 0907 b
  2248 0919 b
  2246 0924 b
  2243 0926 b
  2239 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2186 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 2474 moveto
  0792 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 2505 moveto
  0947 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 2474 moveto
  1102 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 2505 moveto
  1257 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2474 moveto
  1412 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 2505 moveto
  1567 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 2474 moveto
  1721 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 2505 moveto
  1876 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 2474 moveto
  2031 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0960 b
  0668 0963 b
  0684 0966 b
  0699 0968 b
  0715 0971 b
  0730 0974 b
  0746 0977 b
  0761 0979 b
  0777 0982 b
  0792 0985 b
  0808 0987 b
  0823 0990 b
  0839 0992 b
  0854 0994 b
  0870 0997 b
  0885 0999 b
  0901 1001 b
  0916 1003 b
  0932 1005 b
  0947 1007 b
  0963 1009 b
  0978 1011 b
  0994 1012 b
  1009 1014 b
  1025 1016 b
  1040 1017 b
  1056 1019 b
  1071 1020 b
  1087 1022 b
  1102 1023 b
  1117 1024 b
  1133 1025 b
  1148 1027 b
  1164 1028 b
  1179 1029 b
  1195 1030 b
  1210 1030 b
  1226 1031 b
  1241 1032 b
  1257 1033 b
  1272 1033 b
  1288 1034 b
  1303 1034 b
  1319 1035 b
  1334 1035 b
  1350 1035 b
  1365 1036 b
  1381 1036 b
  1396 1036 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 1036 moveto
  1412 1036 b
  1427 1036 b
  1443 1036 b
  1458 1036 b
  1474 1035 b
  1489 1035 b
  1505 1035 b
  1520 1034 b
  1536 1034 b
  1551 1033 b
  1567 1033 b
  1582 1032 b
  1597 1031 b
  1613 1030 b
  1628 1030 b
  1644 1029 b
  1659 1028 b
  1675 1027 b
  1690 1025 b
  1706 1024 b
  1721 1023 b
  1737 1022 b
  1752 1020 b
  1768 1019 b
  1783 1017 b
  1799 1016 b
  1814 1014 b
  1830 1012 b
  1845 1011 b
  1861 1009 b
  1876 1007 b
  1892 1005 b
  1907 1003 b
  1923 1001 b
  1938 0999 b
  1954 0997 b
  1969 0994 b
  1985 0992 b
  2000 0990 b
  2016 0987 b
  2031 0985 b
  2047 0982 b
  2062 0979 b
  2077 0977 b
  2093 0974 b
  2108 0971 b
  2124 0968 b
  2139 0966 b
  2155 0963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 0963 moveto
  2170 0960 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0966 b
  0668 0975 b
  0684 0984 b
  0699 0993 b
  0715 1001 b
  0730 1010 b
  0746 1018 b
  0761 1026 b
  0777 1035 b
  0792 1042 b
  0808 1050 b
  0823 1058 b
  0839 1065 b
  0854 1073 b
  0870 1080 b
  0885 1087 b
  0901 1094 b
  0916 1100 b
  0932 1107 b
  0947 1113 b
  0963 1119 b
  0978 1125 b
  0994 1131 b
  1009 1136 b
  1025 1142 b
  1040 1147 b
  1056 1152 b
  1071 1157 b
  1087 1161 b
  1102 1166 b
  1117 1170 b
  1133 1174 b
  1148 1178 b
  1164 1181 b
  1179 1185 b
  1195 1188 b
  1210 1191 b
  1226 1193 b
  1241 1196 b
  1257 1198 b
  1272 1200 b
  1288 1202 b
  1303 1204 b
  1319 1205 b
  1334 1207 b
  1350 1208 b
  1365 1208 b
  1381 1209 b
  1396 1209 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 1209 moveto
  1412 1209 b
  1427 1209 b
  1443 1209 b
  1458 1208 b
  1474 1208 b
  1489 1207 b
  1505 1205 b
  1520 1204 b
  1536 1202 b
  1551 1200 b
  1567 1198 b
  1582 1196 b
  1597 1193 b
  1613 1191 b
  1628 1188 b
  1644 1185 b
  1659 1181 b
  1675 1178 b
  1690 1174 b
  1706 1170 b
  1721 1166 b
  1737 1161 b
  1752 1157 b
  1768 1152 b
  1783 1147 b
  1799 1142 b
  1814 1136 b
  1830 1131 b
  1845 1125 b
  1861 1119 b
  1876 1113 b
  1892 1107 b
  1907 1100 b
  1923 1094 b
  1938 1087 b
  1954 1080 b
  1969 1073 b
  1985 1065 b
  2000 1058 b
  2016 1050 b
  2031 1042 b
  2047 1035 b
  2062 1026 b
  2077 1018 b
  2093 1010 b
  2108 1001 b
  2124 0993 b
  2139 0984 b
  2155 0975 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 0975 moveto
  2170 0966 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0972 b
  0668 0987 b
  0684 1002 b
  0699 1017 b
  0715 1032 b
  0730 1046 b
  0746 1061 b
  0761 1075 b
  0777 1089 b
  0792 1103 b
  0808 1116 b
  0823 1130 b
  0839 1143 b
  0854 1156 b
  0870 1168 b
  0885 1181 b
  0901 1193 b
  0916 1205 b
  0932 1217 b
  0947 1228 b
  0963 1239 b
  0978 1250 b
  0994 1261 b
  1009 1271 b
  1025 1281 b
  1040 1290 b
  1056 1300 b
  1071 1309 b
  1087 1317 b
  1102 1326 b
  1117 1334 b
  1133 1341 b
  1148 1348 b
  1164 1355 b
  1179 1362 b
  1195 1368 b
  1210 1374 b
  1226 1379 b
  1241 1384 b
  1257 1388 b
  1272 1392 b
  1288 1396 b
  1303 1399 b
  1319 1402 b
  1334 1404 b
  1350 1406 b
  1365 1408 b
  1381 1409 b
  1396 1410 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 1410 moveto
  1412 1410 b
  1427 1410 b
  1443 1409 b
  1458 1408 b
  1474 1406 b
  1489 1404 b
  1505 1402 b
  1520 1399 b
  1536 1396 b
  1551 1392 b
  1567 1388 b
  1582 1384 b
  1597 1379 b
  1613 1374 b
  1628 1368 b
  1644 1362 b
  1659 1355 b
  1675 1348 b
  1690 1341 b
  1706 1334 b
  1721 1326 b
  1737 1317 b
  1752 1309 b
  1768 1300 b
  1783 1290 b
  1799 1281 b
  1814 1271 b
  1830 1261 b
  1845 1250 b
  1861 1239 b
  1876 1228 b
  1892 1217 b
  1907 1205 b
  1923 1193 b
  1938 1181 b
  1954 1168 b
  1969 1156 b
  1985 1143 b
  2000 1130 b
  2016 1116 b
  2031 1103 b
  2047 1089 b
  2062 1075 b
  2077 1061 b
  2093 1046 b
  2108 1032 b
  2124 1017 b
  2139 1002 b
  2155 0987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 0987 moveto
  2170 0972 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0978 b
  0668 1000 b
  0684 1021 b
  0699 1042 b
  0715 1063 b
  0730 1084 b
  0746 1105 b
  0761 1125 b
  0777 1146 b
  0792 1166 b
  0808 1186 b
  0823 1205 b
  0839 1225 b
  0854 1244 b
  0870 1263 b
  0885 1282 b
  0901 1301 b
  0916 1319 b
  0932 1337 b
  0947 1354 b
  0963 1372 b
  0978 1389 b
  0994 1405 b
  1009 1422 b
  1025 1438 b
  1040 1453 b
  1056 1468 b
  1071 1483 b
  1087 1497 b
  1102 1511 b
  1117 1524 b
  1133 1537 b
  1148 1549 b
  1164 1561 b
  1179 1572 b
  1195 1582 b
  1210 1592 b
  1226 1602 b
  1241 1610 b
  1257 1618 b
  1272 1625 b
  1288 1632 b
  1303 1638 b
  1319 1643 b
  1334 1647 b
  1350 1650 b
  1365 1653 b
  1381 1655 b
  1396 1656 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 1656 moveto
  1412 1657 b
  1427 1656 b
  1443 1655 b
  1458 1653 b
  1474 1650 b
  1489 1647 b
  1505 1643 b
  1520 1638 b
  1536 1632 b
  1551 1625 b
  1567 1618 b
  1582 1610 b
  1597 1602 b
  1613 1592 b
  1628 1582 b
  1644 1572 b
  1659 1561 b
  1675 1549 b
  1690 1537 b
  1706 1524 b
  1721 1511 b
  1737 1497 b
  1752 1483 b
  1768 1468 b
  1783 1453 b
  1799 1438 b
  1814 1422 b
  1830 1405 b
  1845 1389 b
  1861 1372 b
  1876 1354 b
  1892 1337 b
  1907 1319 b
  1923 1301 b
  1938 1282 b
  1954 1263 b
  1969 1244 b
  1985 1225 b
  2000 1205 b
  2016 1186 b
  2031 1166 b
  2047 1146 b
  2062 1125 b
  2077 1105 b
  2093 1084 b
  2108 1063 b
  2124 1042 b
  2139 1021 b
  2155 1000 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1000 moveto
  2170 0978 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0984 b
  0668 1012 b
  0684 1040 b
  0699 1067 b
  0715 1095 b
  0730 1123 b
  0746 1150 b
  0761 1177 b
  0777 1205 b
  0792 1232 b
  0808 1259 b
  0823 1286 b
  0839 1313 b
  0854 1339 b
  0870 1366 b
  0885 1392 b
  0901 1419 b
  0916 1445 b
  0932 1471 b
  0947 1497 b
  0963 1522 b
  0978 1548 b
  0994 1573 b
  1009 1598 b
  1025 1622 b
  1040 1646 b
  1056 1670 b
  1071 1694 b
  1087 1717 b
  1102 1740 b
  1117 1762 b
  1133 1784 b
  1148 1805 b
  1164 1826 b
  1179 1846 b
  1195 1865 b
  1210 1884 b
  1226 1902 b
  1241 1918 b
  1257 1934 b
  1272 1948 b
  1288 1962 b
  1303 1974 b
  1319 1984 b
  1334 1994 b
  1350 2001 b
  1365 2007 b
  1381 2012 b
  1396 2014 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 2014 moveto
  1412 2015 b
  1427 2014 b
  1443 2012 b
  1458 2007 b
  1474 2001 b
  1489 1994 b
  1505 1984 b
  1520 1974 b
  1536 1962 b
  1551 1948 b
  1567 1934 b
  1582 1918 b
  1597 1902 b
  1613 1884 b
  1628 1865 b
  1644 1846 b
  1659 1826 b
  1675 1805 b
  1690 1784 b
  1706 1762 b
  1721 1740 b
  1737 1717 b
  1752 1694 b
  1768 1670 b
  1783 1646 b
  1799 1622 b
  1814 1598 b
  1830 1573 b
  1845 1548 b
  1861 1522 b
  1876 1497 b
  1892 1471 b
  1907 1445 b
  1923 1419 b
  1938 1392 b
  1954 1366 b
  1969 1339 b
  1985 1313 b
  2000 1286 b
  2016 1259 b
  2031 1232 b
  2047 1205 b
  2062 1177 b
  2077 1150 b
  2093 1123 b
  2108 1095 b
  2124 1067 b
  2139 1040 b
  2155 1012 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1012 moveto
  2170 0984 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0653 0987 b
  0668 1018 b
  0684 1049 b
  0699 1080 b
  0715 1111 b
  0730 1142 b
  0746 1173 b
  0761 1204 b
  0777 1235 b
  0792 1266 b
  0808 1297 b
  0823 1328 b
  0839 1359 b
  0854 1390 b
  0870 1421 b
  0885 1452 b
  0901 1483 b
  0916 1514 b
  0932 1545 b
  0947 1576 b
  0963 1607 b
  0978 1638 b
  0994 1669 b
  1009 1700 b
  1025 1731 b
  1040 1762 b
  1056 1793 b
  1071 1824 b
  1087 1855 b
  1102 1885 b
  1117 1916 b
  1133 1947 b
  1148 1978 b
  1164 2009 b
  1179 2040 b
  1195 2071 b
  1210 2102 b
  1226 2133 b
  1241 2164 b
  1257 2195 b
  1272 2226 b
  1288 2257 b
  1303 2288 b
  1319 2319 b
  1334 2350 b
  1350 2381 b
  1365 2412 b
  1381 2443 b
  1396 2474 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1396 2474 moveto
  1412 2505 b
  1427 2474 b
  1443 2443 b
  1458 2412 b
  1474 2381 b
  1489 2350 b
  1505 2319 b
  1520 2288 b
  1536 2257 b
  1551 2226 b
  1567 2195 b
  1582 2164 b
  1597 2133 b
  1613 2102 b
  1628 2071 b
  1644 2040 b
  1659 2009 b
  1675 1978 b
  1690 1947 b
  1706 1916 b
  1721 1885 b
  1737 1855 b
  1752 1824 b
  1768 1793 b
  1783 1762 b
  1799 1731 b
  1814 1700 b
  1830 1669 b
  1845 1638 b
  1861 1607 b
  1876 1576 b
  1892 1545 b
  1907 1514 b
  1923 1483 b
  1938 1452 b
  1954 1421 b
  1969 1390 b
  1985 1359 b
  2000 1328 b
  2016 1297 b
  2031 1266 b
  2047 1235 b
  2062 1204 b
  2077 1173 b
  2093 1142 b
  2108 1111 b
  2124 1080 b
  2139 1049 b
  2155 1018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1018 moveto
  2170 0987 b
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1107 moveto
  1369 1105 b
  1364 1098 b
  1362 1087 b
  1362 1080 b
  1364 1069 b
  1369 1062 b
  1376 1060 b
  1380 1060 b
  1387 1062 b
  1391 1069 b
  1394 1080 b
  1394 1087 b
  1391 1098 b
  1387 1105 b
  1380 1107 b
  1376 1107 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1107 moveto
  1371 1105 b
  1369 1103 b
  1367 1098 b
  1364 1087 b
  1364 1080 b
  1367 1069 b
  1369 1065 b
  1371 1062 b
  1376 1060 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1380 1060 moveto
  1385 1062 b
  1387 1065 b
  1389 1069 b
  1391 1080 b
  1391 1087 b
  1389 1098 b
  1387 1103 b
  1385 1105 b
  1380 1107 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 1065 moveto
  1409 1062 b
  1412 1060 b
  1414 1062 b
  1412 1065 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1436 1098 moveto
  1441 1101 b
  1448 1107 b
  1448 1060 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1445 1105 moveto
  1445 1060 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1436 1060 moveto
  1457 1060 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1278 moveto
  1369 1275 b
  1364 1269 b
  1362 1257 b
  1362 1251 b
  1364 1239 b
  1369 1233 b
  1376 1230 b
  1380 1230 b
  1387 1233 b
  1391 1239 b
  1394 1251 b
  1394 1257 b
  1391 1269 b
  1387 1275 b
  1380 1278 b
  1376 1278 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1278 moveto
  1371 1275 b
  1369 1273 b
  1367 1269 b
  1364 1257 b
  1364 1251 b
  1367 1239 b
  1369 1235 b
  1371 1233 b
  1376 1230 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1380 1230 moveto
  1385 1233 b
  1387 1235 b
  1389 1239 b
  1391 1251 b
  1391 1257 b
  1389 1269 b
  1387 1273 b
  1385 1275 b
  1380 1278 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 1235 moveto
  1409 1233 b
  1412 1230 b
  1414 1233 b
  1412 1235 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1432 1271 moveto
  1434 1269 b
  1432 1266 b
  1430 1269 b
  1430 1271 b
  1434 1275 b
  1441 1278 b
  1450 1278 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1450 1278 moveto
  1457 1275 b
  1459 1271 b
  1459 1264 b
  1457 1260 b
  1450 1257 b
  1443 1257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1450 1278 moveto
  1454 1275 b
  1457 1271 b
  1457 1264 b
  1454 1260 b
  1450 1257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1450 1257 moveto
  1454 1255 b
  1459 1251 b
  1461 1246 b
  1461 1239 b
  1459 1235 b
  1457 1233 b
  1450 1230 b
  1441 1230 b
  1434 1233 b
  1432 1235 b
  1430 1239 b
  1430 1242 b
  1432 1244 b
  1434 1242 b
  1432 1239 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1457 1253 moveto
  1459 1246 b
  1459 1239 b
  1457 1235 b
  1454 1233 b
  1450 1230 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1479 moveto
  1369 1477 b
  1364 1470 b
  1362 1459 b
  1362 1452 b
  1364 1441 b
  1369 1434 b
  1376 1432 b
  1380 1432 b
  1387 1434 b
  1391 1441 b
  1394 1452 b
  1394 1459 b
  1391 1470 b
  1387 1477 b
  1380 1479 b
  1376 1479 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1479 moveto
  1371 1477 b
  1369 1474 b
  1367 1470 b
  1364 1459 b
  1364 1452 b
  1367 1441 b
  1369 1436 b
  1371 1434 b
  1376 1432 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1380 1432 moveto
  1385 1434 b
  1387 1436 b
  1389 1441 b
  1391 1452 b
  1391 1459 b
  1389 1470 b
  1387 1474 b
  1385 1477 b
  1380 1479 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 1436 moveto
  1409 1434 b
  1412 1432 b
  1414 1434 b
  1412 1436 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1434 1479 moveto
  1430 1456 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 1456 moveto
  1434 1461 b
  1441 1463 b
  1448 1463 b
  1454 1461 b
  1459 1456 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1459 1456 moveto
  1461 1450 b
  1461 1445 b
  1459 1438 b
  1454 1434 b
  1448 1432 b
  1441 1432 b
  1434 1434 b
  1432 1436 b
  1430 1441 b
  1430 1443 b
  1432 1445 b
  1434 1443 b
  1432 1441 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1448 1463 moveto
  1452 1461 b
  1457 1456 b
  1459 1450 b
  1459 1445 b
  1457 1438 b
  1452 1434 b
  1448 1432 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1434 1479 moveto
  1457 1479 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1434 1477 moveto
  1445 1477 b
  1457 1479 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1727 moveto
  1369 1724 b
  1364 1718 b
  1362 1707 b
  1362 1700 b
  1364 1689 b
  1369 1682 b
  1376 1679 b
  1380 1679 b
  1387 1682 b
  1391 1689 b
  1394 1700 b
  1394 1707 b
  1391 1718 b
  1387 1724 b
  1380 1727 b
  1376 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 1727 moveto
  1371 1724 b
  1369 1722 b
  1367 1718 b
  1364 1707 b
  1364 1700 b
  1367 1689 b
  1369 1684 b
  1371 1682 b
  1376 1679 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1380 1679 moveto
  1385 1682 b
  1387 1684 b
  1389 1689 b
  1391 1700 b
  1391 1707 b
  1389 1718 b
  1387 1722 b
  1385 1724 b
  1380 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 1684 moveto
  1409 1682 b
  1412 1679 b
  1414 1682 b
  1412 1684 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 1727 moveto
  1430 1713 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 1718 moveto
  1432 1722 b
  1436 1727 b
  1441 1727 b
  1452 1720 b
  1457 1720 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1457 1720 moveto
  1459 1722 b
  1461 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1432 1722 moveto
  1436 1724 b
  1441 1724 b
  1452 1720 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1461 1727 moveto
  1461 1720 b
  1459 1713 b
  1450 1702 b
  1448 1697 b
  1445 1691 b
  1445 1679 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1459 1713 moveto
  1448 1702 b
  1445 1697 b
  1443 1691 b
  1443 1679 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 2083 moveto
  1369 2081 b
  1364 2074 b
  1362 2063 b
  1362 2056 b
  1364 2045 b
  1369 2038 b
  1376 2036 b
  1380 2036 b
  1387 2038 b
  1391 2045 b
  1394 2056 b
  1394 2063 b
  1391 2074 b
  1387 2081 b
  1380 2083 b
  1376 2083 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1376 2083 moveto
  1371 2081 b
  1369 2078 b
  1367 2074 b
  1364 2063 b
  1364 2056 b
  1367 2045 b
  1369 2040 b
  1371 2038 b
  1376 2036 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1380 2036 moveto
  1385 2038 b
  1387 2040 b
  1389 2045 b
  1391 2056 b
  1391 2063 b
  1389 2074 b
  1387 2078 b
  1385 2081 b
  1380 2083 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2040 moveto
  1409 2038 b
  1412 2036 b
  1414 2038 b
  1412 2040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1459 2067 moveto
  1457 2060 b
  1452 2056 b
  1445 2054 b
  1443 2054 b
  1436 2056 b
  1432 2060 b
  1430 2067 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1430 2067 moveto
  1430 2069 b
  1432 2076 b
  1436 2081 b
  1443 2083 b
  1448 2083 b
  1454 2081 b
  1459 2076 b
  1461 2069 b
  1461 2056 b
  1459 2047 b
  1457 2042 b
  1452 2038 b
  1445 2036 b
  1439 2036 b
  1434 2038 b
  1432 2042 b
  1432 2045 b
  1434 2047 b
  1436 2045 b
  1434 2042 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1443 2054 moveto
  1439 2056 b
  1434 2060 b
  1432 2067 b
  1432 2069 b
  1434 2076 b
  1439 2081 b
  1443 2083 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1448 2083 moveto
  1452 2081 b
  1457 2076 b
  1459 2069 b
  1459 2056 b
  1457 2047 b
  1454 2042 b
  1450 2038 b
  1445 2036 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1604 2244 moveto
  1608 2246 b
  1615 2253 b
  1615 2206 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1613 2251 moveto
  1613 2206 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1604 2206 moveto
  1624 2206 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore


%%%%%%%%%%%%%%%%%%%%%%% Fig3.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
save
/w {setlinewidth} def
/b {lineto} def
/n {newpath} def
.25 .25 scale
1 setlinejoin
n
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1749 moveto
  0419 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1753 moveto
  0419 1753 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0351 1749 moveto
  0344 1742 b
  0340 1734 b
  0340 1727 b
  0344 1716 b
  0351 1708 b
  0363 1704 b
  0370 1704 b
  0381 1708 b
  0389 1716 b
  0393 1727 b
  0393 1734 b
  0389 1742 b
  0381 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0340 1727 moveto
  0344 1719 b
  0351 1712 b
  0363 1708 b
  0370 1708 b
  0381 1712 b
  0389 1719 b
  0393 1727 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0419 1738 moveto
  0419 1764 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1391 0751 moveto
  1395 0740 b
  1399 0736 b
  1406 0732 b
  1413 0732 b
  1425 0736 b
  1432 0748 b
  1436 0759 b
  1436 0770 b
  1432 0777 b
  1428 0781 b
  1421 0785 b
  1413 0785 b
  1402 0781 b
  1395 0770 b
  1391 0759 b
  1376 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0732 moveto
  1421 0736 b
  1428 0748 b
  1432 0759 b
  1432 0774 b
  1428 0781 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 0785 moveto
  1406 0781 b
  1399 0770 b
  1395 0759 b
  1380 0706 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0577 0983 b
  0573 0976 b
  0570 0964 b
  0570 0956 b
  0573 0944 b
  0577 0937 b
  0585 0935 b
  0589 0935 b
  0597 0937 b
  0601 0944 b
  0604 0956 b
  0604 0964 b
  0601 0976 b
  0597 0983 b
  0589 0985 b
  0585 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 0985 moveto
  0580 0983 b
  0577 0980 b
  0575 0976 b
  0573 0964 b
  0573 0956 b
  0575 0944 b
  0577 0940 b
  0580 0937 b
  0585 0935 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 0935 moveto
  0594 0937 b
  0597 0940 b
  0599 0944 b
  0601 0956 b
  0601 0964 b
  0599 0976 b
  0597 0980 b
  0594 0983 b
  0589 0985 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0684 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1018 moveto
  0637 1018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1080 moveto
  0668 1080 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1142 moveto
  0637 1142 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1204 moveto
  0668 1204 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0684 1266 moveto
  0637 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1249 moveto
  0484 1247 b
  0486 1245 b
  0489 1247 b
  0486 1249 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0527 1293 b
  0522 1285 b
  0520 1273 b
  0520 1266 b
  0522 1254 b
  0527 1247 b
  0534 1245 b
  0539 1245 b
  0546 1247 b
  0551 1254 b
  0553 1266 b
  0553 1273 b
  0551 1285 b
  0546 1293 b
  0539 1295 b
  0534 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0534 1295 moveto
  0529 1293 b
  0527 1290 b
  0525 1285 b
  0522 1273 b
  0522 1266 b
  0525 1254 b
  0527 1249 b
  0529 1247 b
  0534 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0539 1245 moveto
  0544 1247 b
  0546 1249 b
  0549 1254 b
  0551 1266 b
  0551 1273 b
  0549 1285 b
  0546 1290 b
  0544 1293 b
  0539 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1295 moveto
  0570 1271 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1271 moveto
  0575 1276 b
  0582 1278 b
  0589 1278 b
  0597 1276 b
  0601 1271 b
  0604 1264 b
  0604 1259 b
  0601 1252 b
  0597 1247 b
  0589 1245 b
  0582 1245 b
  0575 1247 b
  0573 1249 b
  0570 1254 b
  0570 1257 b
  0573 1259 b
  0575 1257 b
  0573 1254 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1278 moveto
  0594 1276 b
  0599 1271 b
  0601 1264 b
  0601 1259 b
  0599 1252 b
  0594 1247 b
  0589 1245 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1295 moveto
  0599 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1293 moveto
  0587 1293 b
  0599 1295 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1328 moveto
  0668 1328 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1390 moveto
  0637 1390 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1452 moveto
  0668 1452 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1514 moveto
  0637 1514 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1559 moveto
  0484 1557 b
  0486 1554 b
  0489 1557 b
  0486 1559 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1595 moveto
  0532 1597 b
  0539 1605 b
  0539 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1602 moveto
  0537 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1554 moveto
  0549 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1605 moveto
  0577 1602 b
  0573 1595 b
  0570 1583 b
  0570 1576 b
  0573 1564 b
  0577 1557 b
  0585 1554 b
  0589 1554 b
  0597 1557 b
  0601 1564 b
  0604 1576 b
  0604 1583 b
  0601 1595 b
  0597 1602 b
  0589 1605 b
  0585 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 1605 moveto
  0580 1602 b
  0577 1600 b
  0575 1595 b
  0573 1583 b
  0573 1576 b
  0575 1564 b
  0577 1559 b
  0580 1557 b
  0585 1554 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1554 moveto
  0594 1557 b
  0597 1559 b
  0599 1564 b
  0601 1576 b
  0601 1583 b
  0599 1595 b
  0597 1600 b
  0594 1602 b
  0589 1605 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1576 moveto
  0684 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1638 moveto
  0637 1638 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1700 moveto
  0668 1700 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 1762 moveto
  0637 1762 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1824 moveto
  0668 1824 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0684 1885 moveto
  0637 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 1869 moveto
  0484 1866 b
  0486 1864 b
  0489 1866 b
  0486 1869 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1905 moveto
  0532 1907 b
  0539 1914 b
  0539 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0537 1912 moveto
  0537 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 1864 moveto
  0549 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1914 moveto
  0570 1890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 1890 moveto
  0575 1895 b
  0582 1897 b
  0589 1897 b
  0597 1895 b
  0601 1890 b
  0604 1883 b
  0604 1878 b
  0601 1871 b
  0597 1866 b
  0589 1864 b
  0582 1864 b
  0575 1866 b
  0573 1869 b
  0570 1873 b
  0570 1876 b
  0573 1878 b
  0575 1876 b
  0573 1873 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 1897 moveto
  0594 1895 b
  0599 1890 b
  0601 1883 b
  0601 1878 b
  0599 1871 b
  0594 1866 b
  0589 1864 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1914 moveto
  0599 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 1912 moveto
  0587 1912 b
  0599 1914 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 1947 moveto
  0668 1947 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2009 moveto
  0637 2009 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2071 moveto
  0668 2071 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2133 moveto
  0637 2133 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2178 moveto
  0484 2176 b
  0486 2174 b
  0489 2176 b
  0486 2178 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0522 2214 moveto
  0525 2212 b
  0522 2210 b
  0520 2212 b
  0520 2214 b
  0522 2219 b
  0525 2222 b
  0532 2224 b
  0541 2224 b
  0549 2222 b
  0551 2219 b
  0553 2214 b
  0553 2210 b
  0551 2205 b
  0544 2200 b
  0532 2195 b
  0527 2193 b
  0522 2188 b
  0520 2181 b
  0520 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0541 2224 moveto
  0546 2222 b
  0549 2219 b
  0551 2214 b
  0551 2210 b
  0549 2205 b
  0541 2200 b
  0532 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0520 2178 moveto
  0522 2181 b
  0527 2181 b
  0539 2176 b
  0546 2176 b
  0551 2178 b
  0553 2181 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2181 moveto
  0539 2174 b
  0549 2174 b
  0551 2176 b
  0553 2181 b
  0553 2186 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2224 moveto
  0577 2222 b
  0573 2214 b
  0570 2202 b
  0570 2195 b
  0573 2183 b
  0577 2176 b
  0585 2174 b
  0589 2174 b
  0597 2176 b
  0601 2183 b
  0604 2195 b
  0604 2202 b
  0601 2214 b
  0597 2222 b
  0589 2224 b
  0585 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0585 2224 moveto
  0580 2222 b
  0577 2219 b
  0575 2214 b
  0573 2202 b
  0573 2195 b
  0575 2183 b
  0577 2178 b
  0580 2176 b
  0585 2174 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2174 moveto
  0594 2176 b
  0597 2178 b
  0599 2183 b
  0601 2195 b
  0601 2202 b
  0599 2214 b
  0597 2219 b
  0594 2222 b
  0589 2224 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2195 moveto
  0684 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2257 moveto
  0637 2257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2319 moveto
  0668 2319 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0668 2381 moveto
  0637 2381 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2443 moveto
  0668 2443 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0684 2505 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0486 2488 moveto
  0484 2486 b
  0486 2483 b
  0489 2486 b
  0486 2488 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0522 2524 moveto
  0525 2522 b
  0522 2519 b
  0520 2522 b
  0520 2524 b
  0522 2529 b
  0525 2531 b
  0532 2534 b
  0541 2534 b
  0549 2531 b
  0551 2529 b
  0553 2524 b
  0553 2519 b
  0551 2514 b
  0544 2510 b
  0532 2505 b
  0527 2502 b
  0522 2498 b
  0520 2490 b
  0520 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0541 2534 moveto
  0546 2531 b
  0549 2529 b
  0551 2524 b
  0551 2519 b
  0549 2514 b
  0541 2510 b
  0532 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0520 2488 moveto
  0522 2490 b
  0527 2490 b
  0539 2486 b
  0546 2486 b
  0551 2488 b
  0553 2490 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0527 2490 moveto
  0539 2483 b
  0549 2483 b
  0551 2486 b
  0553 2490 b
  0553 2495 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2534 moveto
  0570 2510 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0570 2510 moveto
  0575 2514 b
  0582 2517 b
  0589 2517 b
  0597 2514 b
  0601 2510 b
  0604 2502 b
  0604 2498 b
  0601 2490 b
  0597 2486 b
  0589 2483 b
  0582 2483 b
  0575 2486 b
  0573 2488 b
  0570 2493 b
  0570 2495 b
  0573 2498 b
  0575 2495 b
  0573 2493 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0589 2517 moveto
  0594 2514 b
  0599 2510 b
  0601 2502 b
  0601 2498 b
  0599 2490 b
  0594 2486 b
  0589 2483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2534 moveto
  0599 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0575 2531 moveto
  0587 2531 b
  0599 2534 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2139 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1018 moveto
  2186 1018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1080 moveto
  2155 1080 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1142 moveto
  2186 1142 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1204 moveto
  2155 1204 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2139 1266 moveto
  2186 1266 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1328 moveto
  2155 1328 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1390 moveto
  2186 1390 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1452 moveto
  2155 1452 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1514 moveto
  2186 1514 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1576 moveto
  2139 1576 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1638 moveto
  2186 1638 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1700 moveto
  2155 1700 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1762 moveto
  2186 1762 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1824 moveto
  2155 1824 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2139 1885 moveto
  2186 1885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 1947 moveto
  2155 1947 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2009 moveto
  2186 2009 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2071 moveto
  2155 2071 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2133 moveto
  2186 2133 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2195 moveto
  2139 2195 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2257 moveto
  2186 2257 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2319 moveto
  2155 2319 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 2381 moveto
  2186 2381 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2443 moveto
  2155 2443 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2139 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0628 0926 b
  0623 0919 b
  0621 0907 b
  0621 0900 b
  0623 0888 b
  0628 0881 b
  0635 0878 b
  0640 0878 b
  0647 0881 b
  0652 0888 b
  0654 0900 b
  0654 0907 b
  0652 0919 b
  0647 0926 b
  0640 0929 b
  0635 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0635 0929 moveto
  0630 0926 b
  0628 0924 b
  0625 0919 b
  0623 0907 b
  0623 0900 b
  0625 0888 b
  0628 0883 b
  0630 0881 b
  0635 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0640 0878 moveto
  0645 0881 b
  0647 0883 b
  0649 0888 b
  0652 0900 b
  0652 0907 b
  0649 0919 b
  0647 0924 b
  0645 0926 b
  0640 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0637 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 0987 moveto
  0792 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0922 0883 moveto
  0920 0881 b
  0922 0878 b
  0924 0881 b
  0922 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0958 0919 moveto
  0960 0917 b
  0958 0914 b
  0956 0917 b
  0956 0919 b
  0958 0924 b
  0960 0926 b
  0968 0929 b
  0977 0929 b
  0984 0926 b
  0987 0924 b
  0989 0919 b
  0989 0914 b
  0987 0909 b
  0980 0905 b
  0968 0900 b
  0963 0897 b
  0958 0893 b
  0956 0885 b
  0956 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0977 0929 moveto
  0982 0926 b
  0984 0924 b
  0987 0919 b
  0987 0914 b
  0984 0909 b
  0977 0905 b
  0968 0900 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0956 0883 moveto
  0958 0885 b
  0963 0885 b
  0975 0881 b
  0982 0881 b
  0987 0883 b
  0989 0885 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0963 0885 moveto
  0975 0878 b
  0984 0878 b
  0987 0881 b
  0989 0885 b
  0989 0890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 0956 moveto
  0947 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 0987 moveto
  1102 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1232 0883 moveto
  1229 0881 b
  1232 0878 b
  1234 0881 b
  1232 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1287 0924 moveto
  1287 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1289 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1289 0929 moveto
  1263 0893 b
  1301 0893 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1280 0878 moveto
  1296 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 0956 moveto
  1257 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 0987 moveto
  1412 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1541 0883 moveto
  1539 0881 b
  1541 0878 b
  1544 0881 b
  1541 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1604 0921 moveto
  1601 0919 b
  1604 0917 b
  1606 0919 b
  1606 0921 b
  1604 0926 b
  1599 0929 b
  1592 0929 b
  1585 0926 b
  1580 0921 b
  1577 0917 b
  1575 0907 b
  1575 0893 b
  1577 0885 b
  1582 0881 b
  1589 0878 b
  1594 0878 b
  1601 0881 b
  1606 0885 b
  1608 0893 b
  1608 0895 b
  1606 0902 b
  1601 0907 b
  1594 0909 b
  1592 0909 b
  1585 0907 b
  1580 0902 b
  1577 0895 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1592 0929 moveto
  1587 0926 b
  1582 0921 b
  1580 0917 b
  1577 0907 b
  1577 0893 b
  1580 0885 b
  1585 0881 b
  1589 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1594 0878 moveto
  1599 0881 b
  1604 0885 b
  1606 0893 b
  1606 0895 b
  1604 0902 b
  1599 0907 b
  1594 0909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 0956 moveto
  1567 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 0987 moveto
  1721 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1851 0883 moveto
  1849 0881 b
  1851 0878 b
  1853 0881 b
  1851 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1889 0926 b
  1887 0921 b
  1887 0914 b
  1889 0909 b
  1897 0907 b
  1906 0907 b
  1913 0909 b
  1916 0914 b
  1916 0921 b
  1913 0926 b
  1906 0929 b
  1897 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0929 moveto
  1892 0926 b
  1889 0921 b
  1889 0914 b
  1892 0909 b
  1897 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0907 moveto
  1911 0909 b
  1913 0914 b
  1913 0921 b
  1911 0926 b
  1906 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1889 0905 b
  1887 0902 b
  1885 0897 b
  1885 0888 b
  1887 0883 b
  1889 0881 b
  1897 0878 b
  1906 0878 b
  1913 0881 b
  1916 0883 b
  1918 0888 b
  1918 0897 b
  1916 0902 b
  1913 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 0907 moveto
  1892 0905 b
  1889 0902 b
  1887 0897 b
  1887 0888 b
  1889 0883 b
  1892 0881 b
  1897 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1906 0878 moveto
  1911 0881 b
  1913 0883 b
  1916 0888 b
  1916 0897 b
  1913 0902 b
  1911 0905 b
  1906 0907 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 0956 moveto
  1876 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 0987 moveto
  2031 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0919 moveto
  2131 0921 b
  2138 0929 b
  2138 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2135 0926 moveto
  2135 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2126 0878 moveto
  2147 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0883 moveto
  2184 0881 b
  2186 0878 b
  2188 0881 b
  2186 0883 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2227 0926 b
  2222 0919 b
  2219 0907 b
  2219 0900 b
  2222 0888 b
  2227 0881 b
  2234 0878 b
  2239 0878 b
  2246 0881 b
  2251 0888 b
  2253 0900 b
  2253 0907 b
  2251 0919 b
  2246 0926 b
  2239 0929 b
  2234 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2234 0929 moveto
  2229 0926 b
  2227 0924 b
  2224 0919 b
  2222 0907 b
  2222 0900 b
  2224 0888 b
  2227 0883 b
  2229 0881 b
  2234 0878 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2239 0878 moveto
  2243 0881 b
  2246 0883 b
  2248 0888 b
  2251 0900 b
  2251 0907 b
  2248 0919 b
  2246 0924 b
  2243 0926 b
  2239 0929 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  2186 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 0956 moveto
  0637 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  0637 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 2474 moveto
  0792 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 2505 moveto
  0947 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1102 2474 moveto
  1102 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1257 2505 moveto
  1257 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1412 2474 moveto
  1412 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 2505 moveto
  1567 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1721 2474 moveto
  1721 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1876 2505 moveto
  1876 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 2474 moveto
  2031 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2186 2505 moveto
  2186 2458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 2505 moveto
  2186 2505 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0647 1012 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0657 1068 moveto
  0666 1124 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0676 1180 moveto
  0687 1236 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0697 1291 moveto
  0699 1306 b
  0707 1347 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0718 1403 moveto
  0729 1458 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0741 1514 moveto
  0753 1569 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0766 1624 moveto
  0779 1679 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0793 1735 moveto
  0808 1789 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0823 1844 moveto
  0823 1846 b
  0840 1898 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0857 1952 moveto
  0877 2005 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0899 2057 moveto
  0916 2095 b
  0923 2108 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0951 2158 moveto
  0978 2196 b
  0985 2203 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1025 2243 moveto
  1040 2254 b
  1071 2270 b
  1074 2271 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1130 2281 moveto
  1133 2282 b
  1164 2278 b
  1185 2272 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1237 2251 moveto
  1257 2241 b
  1286 2222 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1331 2188 moveto
  1350 2172 b
  1374 2150 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1415 2111 moveto
  1443 2083 b
  1455 2071 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1493 2029 moveto
  1505 2015 b
  1530 1986 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1566 1942 moveto
  1567 1942 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1567 1942 moveto
  1597 1904 b
  1602 1898 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1637 1853 moveto
  1659 1824 b
  1671 1808 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1705 1763 moveto
  1721 1740 b
  1738 1717 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1770 1670 moveto
  1783 1652 b
  1802 1623 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1834 1576 moveto
  1845 1559 b
  1864 1529 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1895 1481 moveto
  1907 1461 b
  1924 1433 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1954 1384 moveto
  1969 1358 b
  1982 1335 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2011 1286 moveto
  2031 1250 b
  2038 1236 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2066 1187 moveto
  2093 1137 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2119 1087 moveto
  2124 1078 b
  2145 1036 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2171 0986 moveto
  2186 0956 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0642 0984 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0647 1012 moveto
  0652 1040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0656 1068 moveto
  0661 1096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0666 1124 moveto
  0668 1140 b
  0670 1152 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0675 1180 moveto
  0680 1208 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0685 1236 moveto
  0690 1264 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0695 1292 moveto
  0699 1320 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0704 1348 moveto
  0709 1376 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0714 1403 moveto
  0719 1431 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0724 1459 moveto
  0729 1487 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0734 1515 moveto
  0740 1543 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0745 1571 moveto
  0750 1599 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0755 1626 moveto
  0761 1654 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0766 1682 moveto
  0772 1710 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0777 1738 moveto
  0783 1765 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0788 1793 moveto
  0792 1813 b
  0794 1821 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0800 1849 moveto
  0806 1876 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0812 1904 moveto
  0819 1932 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0825 1959 moveto
  0832 1987 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0838 2014 moveto
  0845 2042 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0852 2069 moveto
  0854 2078 b
  0860 2097 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0868 2124 moveto
  0876 2151 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0884 2178 moveto
  0885 2183 b
  0893 2205 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0902 2232 moveto
  0912 2258 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0923 2285 moveto
  0935 2310 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0947 2336 moveto
  0947 2337 b
  0961 2360 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0976 2384 moveto
  0978 2387 b
  0995 2406 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 2425 moveto
  1039 2441 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1066 2449 moveto
  1071 2451 b
  1094 2451 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1122 2446 moveto
  1133 2443 b
  1148 2436 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1173 2423 moveto
  1195 2410 b
  1197 2408 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1220 2391 moveto
  1226 2386 b
  1241 2372 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1262 2353 moveto
  1283 2334 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1302 2313 moveto
  1319 2296 b
  1322 2292 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1341 2271 moveto
  1350 2261 b
  1359 2250 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1377 2228 moveto
  1381 2224 b
  1395 2206 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1413 2184 moveto
  1431 2162 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1448 2139 moveto
  1465 2117 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1482 2094 moveto
  1499 2072 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1516 2049 moveto
  1533 2026 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1549 2003 moveto
  1566 1980 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1582 1957 moveto
  1597 1935 b
  1599 1934 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1615 1910 moveto
  1628 1891 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1628 1891 moveto
  1631 1887 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1647 1864 moveto
  1659 1846 b
  1663 1840 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1679 1817 moveto
  1690 1801 b
  1695 1794 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1711 1770 moveto
  1721 1755 b
  1727 1746 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1742 1723 moveto
  1752 1708 b
  1758 1699 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1774 1676 moveto
  1783 1661 b
  1789 1652 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1804 1628 moveto
  1814 1612 b
  1820 1604 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1835 1580 moveto
  1845 1564 b
  1850 1556 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1865 1532 moveto
  1876 1514 b
  1880 1508 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1895 1484 moveto
  1907 1463 b
  1909 1460 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1924 1435 moveto
  1938 1412 b
  1939 1411 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1953 1387 moveto
  1967 1362 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1981 1338 moveto
  1996 1313 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2010 1288 moveto
  2023 1264 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2037 1239 moveto
  2051 1214 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2065 1189 moveto
  2078 1164 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2092 1139 moveto
  2093 1137 b
  2105 1114 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2118 1089 moveto
  2124 1078 b
  2131 1064 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2144 1039 moveto
  2155 1018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1018 moveto
  2157 1014 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2170 0988 moveto
  2183 0963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0639 0966 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0641 0975 moveto
  0642 0984 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0644 0994 moveto
  0645 1003 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0647 1012 moveto
  0649 1022 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0650 1031 moveto
  0652 1040 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0654 1050 moveto
  0655 1059 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0657 1068 moveto
  0659 1077 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0661 1087 moveto
  0662 1096 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0664 1105 moveto
  0666 1115 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0667 1124 moveto
  0668 1129 b
  0669 1133 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0671 1142 moveto
  0673 1152 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0675 1161 moveto
  0677 1170 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0678 1179 moveto
  0680 1189 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0682 1198 moveto
  0684 1207 b
  0684 1207 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0686 1216 moveto
  0688 1226 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0690 1235 moveto
  0692 1244 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0694 1253 moveto
  0696 1263 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0698 1272 moveto
  0699 1279 b
  0700 1281 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0702 1290 moveto
  0704 1300 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0706 1309 moveto
  0708 1318 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0711 1327 moveto
  0713 1336 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0715 1346 moveto
  0717 1355 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0720 1364 moveto
  0722 1373 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0724 1382 moveto
  0726 1391 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0729 1401 moveto
  0730 1408 b
  0731 1410 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0733 1419 moveto
  0736 1428 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0738 1437 moveto
  0741 1446 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0743 1455 moveto
  0746 1465 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0748 1474 moveto
  0751 1483 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0753 1492 moveto
  0756 1501 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0759 1510 moveto
  0761 1519 b
  0761 1519 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0764 1528 moveto
  0767 1537 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0770 1546 moveto
  0773 1555 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0775 1564 moveto
  0777 1569 b
  0778 1573 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0781 1582 moveto
  0784 1591 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0787 1600 moveto
  0790 1609 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0794 1618 moveto
  0797 1627 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0800 1636 moveto
  0803 1644 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0806 1653 moveto
  0808 1657 b
  0810 1662 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0813 1671 moveto
  0817 1680 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0820 1689 moveto
  0823 1697 b
  0823 1697 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0827 1706 moveto
  0831 1715 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0835 1723 moveto
  0838 1732 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0842 1741 moveto
  0846 1749 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0850 1758 moveto
  0854 1766 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0858 1775 moveto
  0863 1783 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0867 1792 moveto
  0870 1798 b
  0871 1800 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0875 1809 moveto
  0880 1817 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0884 1825 moveto
  0885 1826 b
  0889 1833 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0894 1841 moveto
  0899 1850 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0904 1858 moveto
  0909 1866 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0914 1873 moveto
  0916 1877 b
  0919 1881 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0925 1889 moveto
  0930 1897 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0936 1904 moveto
  0942 1912 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0948 1919 moveto
  0954 1926 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0960 1933 moveto
  0963 1936 b
  0966 1940 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0973 1947 moveto
  0978 1953 b
  0980 1954 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0987 1960 moveto
  0993 1967 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1001 1973 moveto
  1008 1979 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1015 1985 moveto
  1023 1990 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1031 1996 moveto
  1039 2001 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1047 2005 moveto
  1055 2010 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1064 2014 moveto
  1071 2018 b
  1072 2018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1081 2022 moveto
  1087 2024 b
  1090 2025 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1099 2028 moveto
  1102 2029 b
  1108 2030 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1117 2033 moveto
  1117 2033 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1117 2033 moveto
  1126 2034 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1136 2036 moveto
  1145 2037 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1155 2038 moveto
  1164 2038 b
  1164 2038 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1173 2038 moveto
  1179 2038 b
  1183 2038 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1192 2038 moveto
  1195 2038 b
  1202 2037 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1211 2036 moveto
  1220 2034 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1230 2033 moveto
  1239 2030 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1248 2028 moveto
  1257 2026 b
  1257 2026 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1266 2023 moveto
  1272 2021 b
  1275 2020 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1284 2017 moveto
  1288 2016 b
  1293 2014 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1302 2010 moveto
  1303 2010 b
  1311 2007 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1319 2003 moveto
  1328 1999 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1336 1995 moveto
  1345 1991 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1353 1986 moveto
  1362 1982 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1370 1977 moveto
  1378 1973 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1386 1968 moveto
  1394 1963 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1402 1958 moveto
  1410 1953 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1418 1948 moveto
  1426 1942 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1434 1937 moveto
  1441 1932 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1449 1926 moveto
  1457 1920 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1464 1915 moveto
  1472 1909 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1479 1903 moveto
  1487 1897 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1494 1892 moveto
  1501 1886 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1509 1880 moveto
  1516 1874 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1523 1867 moveto
  1530 1861 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1537 1855 moveto
  1544 1849 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1552 1842 moveto
  1559 1836 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1566 1830 moveto
  1567 1829 b
  1573 1823 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1579 1817 moveto
  1582 1815 b
  1586 1810 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1593 1804 moveto
  1597 1800 b
  1600 1797 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1607 1791 moveto
  1613 1784 b
  1613 1784 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1620 1777 moveto
  1627 1771 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1633 1764 moveto
  1640 1757 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1646 1750 moveto
  1653 1743 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1659 1737 moveto
  1666 1730 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1672 1723 moveto
  1675 1720 b
  1679 1716 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1685 1709 moveto
  1690 1703 b
  1691 1702 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1698 1695 moveto
  1704 1688 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1710 1681 moveto
  1717 1674 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1723 1666 moveto
  1729 1659 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1735 1652 moveto
  1737 1650 b
  1741 1645 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1747 1638 moveto
  1752 1632 b
  1753 1631 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1759 1623 moveto
  1765 1616 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1771 1609 moveto
  1777 1601 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1783 1594 moveto
  1783 1594 b
  1789 1587 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1795 1579 moveto
  1799 1575 b
  1801 1572 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1807 1564 moveto
  1813 1557 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1818 1549 moveto
  1824 1542 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1830 1535 moveto
  1836 1527 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1841 1519 moveto
  1845 1514 b
  1847 1512 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1853 1504 moveto
  1858 1497 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1864 1489 moveto
  1869 1481 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1875 1474 moveto
  1876 1472 b
  1880 1466 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1886 1458 moveto
  1892 1451 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1897 1443 moveto
  1902 1435 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1908 1428 moveto
  1913 1420 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1919 1412 moveto
  1923 1406 b
  1924 1404 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1929 1397 moveto
  1935 1389 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1940 1381 moveto
  1945 1373 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1950 1365 moveto
  1954 1360 b
  1956 1357 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1961 1349 moveto
  1966 1341 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1971 1334 moveto
  1976 1326 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1981 1318 moveto
  1985 1313 b
  1986 1310 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1992 1302 moveto
  1997 1294 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2002 1286 moveto
  2007 1278 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2012 1270 moveto
  2016 1263 b
  2017 1262 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2021 1254 moveto
  2026 1246 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2031 1237 moveto
  2036 1229 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2041 1221 moveto
  2046 1213 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2051 1205 moveto
  2055 1197 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2060 1189 moveto
  2062 1186 b
  2065 1181 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2070 1172 moveto
  2074 1164 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2079 1156 moveto
  2084 1148 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2089 1140 moveto
  2093 1132 b
  2093 1131 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2098 1123 moveto
  2102 1115 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2107 1107 moveto
  2108 1104 b
  2111 1098 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2116 1090 moveto
  2121 1082 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2125 1073 moveto
  2129 1065 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2134 1057 moveto
  2139 1048 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2143 1040 moveto
  2147 1032 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2152 1023 moveto
  2155 1017 b
  2156 1015 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2160 1007 moveto
  2165 0998 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2169 0990 moveto
  2170 0987 b
  2173 0981 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2178 0973 moveto
  2182 0964 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0792 1835 moveto
  0804 1890 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0809 1918 moveto
  0815 1946 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0821 1974 moveto
  0823 1986 b
  0833 2029 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0839 2057 moveto
  0846 2084 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0852 2112 moveto
  0854 2121 b
  0867 2167 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0874 2194 moveto
  0881 2221 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0889 2248 moveto
  0907 2302 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0916 2329 moveto
  0928 2355 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0940 2381 moveto
  0947 2398 b
  0968 2430 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0985 2452 moveto
  1006 2472 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1030 2485 moveto
  1040 2489 b
  1042 2490 b
  1043 2490 b
  1045 2490 b
  1046 2491 b
  1048 2491 b
  1049 2491 b
  1051 2491 b
  1052 2492 b
  1054 2492 b
  1056 2492 b
  1057 2492 b
  1059 2492 b
  1060 2492 b
  1062 2492 b
  1063 2492 b
  1065 2492 b
  1066 2492 b
  1068 2492 b
  1069 2492 b
  1071 2492 b
  1073 2492 b
  1074 2492 b
  1076 2492 b
  1077 2491 b
  1079 2491 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1079 2491 moveto
  1080 2491 b
  1082 2491 b
  1083 2490 b
  1085 2490 b
  1086 2490 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1112 2481 moveto
  1133 2471 b
  1138 2468 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1162 2453 moveto
  1164 2452 b
  1195 2428 b
  1206 2418 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1227 2399 moveto
  1247 2379 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1267 2359 moveto
  1288 2337 b
  1305 2317 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1324 2296 moveto
  1342 2274 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 1360 2252 moveto
  1381 2227 b
  1396 2208 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 0637 0956 moveto
  0668 1140 b
  0699 1320 b
  0730 1493 b
  0761 1658 b
  0792 1843 b
  0823 1998 b
  0854 2138 b
  0885 2256 b
  0916 2349 b
  0947 2416 b
  0978 2460 b
  1009 2486 b
  1040 2496 b
  1071 2495 b
  1102 2486 b
  1133 2470 b
  1164 2449 b
  1195 2424 b
  1226 2396 b
  1257 2365 b
  1288 2332 b
  1319 2297 b
  1350 2261 b
  1381 2223 b
  1412 2184 b
  1443 2147 b
  1474 2106 b
  1505 2065 b
  1536 2022 b
  1567 1979 b
  1597 1935 b
  1628 1891 b
  1659 1846 b
  1690 1801 b
  1721 1755 b
  1752 1708 b
  1783 1661 b
  1814 1612 b
  1845 1564 b
  1876 1514 b
  1907 1463 b
  1938 1412 b
  1969 1359 b
  2000 1305 b
  2031 1250 b
  2062 1194 b
  2093 1137 b
  2124 1078 b
  2155 1018 b
 stroke
 0.0039 setgray
 stroke
00004 w
stroke
n
 2155 1018 moveto
  2186 0956 b
 stroke
 showpage
n
.25 .25 scale
1 setlinejoin
 restore
